Set-valued regression and cautious suboptimization: From noisy data to optimality

This paper deals with the problem of finding suboptimal values of an unknown function on the basis of measured data corrupted by bounded noise. As a prior, we assume that the unknown function is parameterized in terms of a number of basis functions. Inspired by the informativity approach, we view the problem as the suboptimization of the worst-case estimate of the function. The paper provides closed form solutions and convexity results for this function, which enables us to solve the problem. After this, an online implementation is investigated, where we iteratively measure the function and perform a suboptimization. This nets a procedure that is safe at each step, and which, under mild assumptions, converges to the true optimizer.

==> tex/nonrandomplotphi.tex <==
\hspace{-0.4em}\begin{tikzpicture}
	\begin{axis}[%
		width=0.3\textwidth,
		%		height=3.566in/1.3,
		%		scale only axis,
		xmin=0,
		xmax=100,
		ymin=0,
		ymax=3,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		minor tick num=1,
		%		ytick ={1,2,3,4,5},
		%		axis background/.style={fill=black},
		tick label style={font=\footnotesize},
		legend style={at={(axis cs:95,2.8)},anchor=north east,nodes={scale=0.8, transform shape}}
		]
		\addplot[smooth, color=blue] table[row sep=crcr]{%
1	3      \\
2	2.49820\\
3	2.21066\\
4	1.95975\\
5	1.73516\\
6	1.53384\\
7	1.35411\\
8	1.19459\\
9	1.05386\\
10	0.93037\\
11	0.82251\\
12	0.72867\\
13	0.64731\\
14	0.57694\\
15	0.51622\\
16	0.46393\\
17	0.41897\\
18	0.38036\\
19	0.34724\\
20	0.31885\\
21	0.29454\\
22	0.27374\\
23	0.25595\\
24	0.24073\\
25	0.22773\\
26	0.21662\\
27	0.20714\\
28	0.19904\\
29	0.19212\\
30	0.18622\\
31	0.18118\\
32	0.17688\\
33	0.17321\\
34	0.17009\\
35	0.16742\\
36	0.16514\\
37	0.16320\\
38	0.16154\\
39	0.16013\\
40	0.15892\\
41	0.15789\\
42	0.15702\\
43	0.15627\\
44	0.15563\\
45	0.15509\\
46	0.15463\\
47	0.15423\\
48	0.15389\\
49	0.15361\\
50	0.15336\\
51	0.15315\\
52	0.15297\\
53	0.15282\\
54	0.15269\\
55	0.15258\\
56	0.15249\\
57	0.15241\\
58	0.15234\\
59	0.15228\\
60	0.15223\\
61	0.15219\\
62	0.15215\\
63	0.15212\\
64	0.15209\\
65	0.15207\\
66	0.15205\\
67	0.15204\\
68	0.15202\\
69	0.15201\\
70	0.15200\\
71	0.15199\\
72	0.15198\\
73	0.15198\\
74	0.15197\\
75	0.15197\\
76	0.15196\\
77	0.15196\\
78	0.15196\\
79	0.15196\\
80	0.15195\\
81	0.15195\\
82	0.15195\\
83	0.15195\\
84	0.15195\\
85	0.15195\\
86	0.15195\\
87	0.15195\\
88	0.15195\\
89	0.15195\\
90	0.15195\\
91	0.15194\\
92	0.15194\\
93	0.15194\\
94	0.15194\\
95	0.15194\\
96	0.15194\\
97	0.15194\\
98	0.15194\\
99	0.15194\\
100	0.15194\\
		};
		\addlegendentry{$z_{k,1}$}
		\addplot[smooth, color=red] table[row sep=crcr]{%
1	3     \\
2	2.4982\\
3	2.2106\\
4	1.9597\\
5	1.7351\\
6	1.5338\\
7	1.3541\\
8	1.1945\\
9	1.0538\\
10	0.9303\\
11	0.8225\\
12	0.7286\\
13	0.6473\\
14	0.5769\\
15	0.5162\\
16	0.4639\\
17	0.4189\\
18	0.3803\\
19	0.3472\\
20	0.3188\\
21	0.2945\\
22	0.2737\\
23	0.2559\\
24	0.2407\\
25	0.2277\\
26	0.2166\\
27	0.2071\\
28	0.1990\\
29	0.1921\\
30	0.1862\\
31	0.1811\\
32	0.1768\\
33	0.1732\\
34	0.1700\\
35	0.1674\\
36	0.1651\\
37	0.1632\\
38	0.1615\\
39	0.1601\\
40	0.1589\\
41	0.1578\\
42	0.1570\\
43	0.1562\\
44	0.1556\\
45	0.1550\\
46	0.1546\\
47	0.1542\\
48	0.1538\\
49	0.1536\\
50	0.1533\\
51	0.1531\\
52	0.1529\\
53	0.1528\\
54	0.1526\\
55	0.1525\\
56	0.1524\\
57	0.1524\\
58	0.1523\\
59	0.1522\\
60	0.1522\\
61	0.1521\\
62	0.1521\\
63	0.1521\\
64	0.1520\\
65	0.1520\\
66	0.1520\\
67	0.1520\\
68	0.1520\\
69	0.1520\\
70	0.1520\\
71	0.1519\\
72	0.1519\\
73	0.1519\\
74	0.1519\\
75	0.1519\\
76	0.1519\\
77	0.1519\\
78	0.1519\\
79	0.1519\\
80	0.1519\\
81	0.1519\\
82	0.1519\\
83	0.1519\\
84	0.1519\\
85	0.1519\\
86	0.1519\\
87	0.1519\\
88	0.1519\\
89	0.1519\\
90	0.1519\\
91	0.1519\\
92	0.1519\\
93	0.1519\\
94	0.1519\\
95	0.1519\\
96	0.1519\\
97	0.1519\\
98	0.1519\\
99	0.1519\\
100	0.1519\\
		};
		\addlegendentry{$z_{k,2}$}
	\end{axis}
\end{tikzpicture}
\hspace{-1.3em}\begin{tikzpicture}
\begin{axis}[%
		width=0.3\textwidth,
%		height=3.566in/1.3,
%		scale only axis,
		xmin=0,
		xmax=100,
		ymin=0,
		ymax=22.5,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		minor tick num=1,
		ytick ={0,5,10,15,20},
%		axis background/.style={fill=white},
		tick label style={font=\footnotesize},
		legend cell align=left,
		legend style={at={(axis cs:98,22)},anchor=north east,nodes={scale=0.8, transform shape}}
		]
		\addplot[
%		only marks,mark=x, 
color=blue] table[row sep=crcr]{%
1	16.2613\\
2	16.2206\\
3	13.5127\\
4	11.4198\\
5	9.76021\\
6	8.44398\\
7	7.40586\\
8	6.59273\\
9	5.95987\\
10	5.46980\\
11	5.09167\\
12	4.80055\\
13	4.57663\\
14	4.40433\\
15	4.27159\\
16	4.16909\\
17	4.08969\\
18	4.02796\\
19	3.97976\\
20	3.94195\\
21	3.91212\\
22	3.88848\\
23	3.86963\\
24	3.85452\\
25	3.84234\\
26	3.83246\\
27	3.82442\\
28	3.81784\\
29	3.81243\\
30	3.80797\\
31	3.80426\\
32	3.80119\\
33	3.79862\\
34	3.79647\\
35	3.79467\\
36	3.79315\\
37	3.79188\\
38	3.79080\\
39	3.78989\\
40	3.78912\\
41	3.78847\\
42	3.78792\\
43	3.78745\\
44	3.78705\\
45	3.78672\\
46	3.78643\\
47	3.78618\\
48	3.78598\\
49	3.78580\\
50	3.78565\\
51	3.78552\\
52	3.78541\\
53	3.78532\\
54	3.78524\\
55	3.78517\\
56	3.78512\\
57	3.78507\\
58	3.78502\\
59	3.78499\\
60	3.78496\\
61	3.78493\\
62	3.78491\\
63	3.78489\\
64	3.78488\\
65	3.78486\\
66	3.78485\\
67	3.78484\\
68	3.78483\\
69	3.78482\\
70	3.78482\\
71	3.78481\\
72	3.78481\\
73	3.78481\\
74	3.78480\\
75	3.78480\\
76	3.78480\\
77	3.78480\\
78	3.78479\\
79	3.78479\\
80	3.78479\\
81	3.78479\\
82	3.78479\\
83	3.78479\\
84	3.78479\\
85	3.78479\\
86	3.78479\\
87	3.78479\\
88	3.78479\\
89	3.78479\\
90	3.78479\\
91	3.78479\\
92	3.78479\\
93	3.78479\\
94	3.78478\\
95	3.78478\\
96	3.78478\\
97	3.78478\\
98	3.78478\\
99	3.78478\\
100	3.78478\\
};
\addlegendentry{$\hat{\phi}(z_k)+w_{k,1}$}
\addplot[smooth, color=red] table[row sep=crcr]{%
1	19      \\
2	13.48204\\
3	10.77409\\
4	8.681271\\
5	7.021605\\
6	5.705369\\
7	4.667254\\
8	3.854124\\
9	3.221259\\
10	2.731187\\
11	2.353059\\
12	2.061945\\
13	1.838020\\
14	1.665726\\
15	1.532982\\
16	1.430477\\
17	1.351081\\
18	1.289353\\
19	1.241155\\
20	1.203338\\
21	1.173516\\
22	1.149871\\
23	1.131021\\
24	1.115909\\
25	1.103727\\
26	1.093856\\
27	1.085816\\
28	1.079235\\
29	1.073825\\
30	1.069358\\
31	1.065656\\
32	1.062577\\
33	1.060009\\
34	1.057861\\
35	1.056059\\
36	1.054544\\
37	1.053269\\
38	1.052193\\
39	1.051284\\
40	1.050515\\
41	1.049864\\
42	1.049312\\
43	1.048843\\
44	1.048446\\
45	1.048108\\
46	1.047821\\
47	1.047577\\
48	1.047369\\
49	1.047192\\
50	1.047041\\
51	1.046913\\
52	1.046804\\
53	1.046711\\
54	1.046632\\
55	1.046564\\
56	1.046507\\
57	1.046458\\
58	1.046416\\
59	1.046380\\
60	1.046350\\
61	1.046324\\
62	1.046302\\
63	1.046283\\
64	1.046267\\
65	1.046253\\
66	1.046242\\
67	1.046232\\
68	1.046224\\
69	1.046217\\
70	1.046211\\
71	1.046205\\
72	1.046201\\
73	1.046197\\
74	1.046194\\
75	1.046191\\
76	1.046189\\
77	1.046187\\
78	1.046185\\
79	1.046184\\
80	1.046183\\
81	1.046182\\
82	1.046181\\
83	1.046180\\
84	1.046180\\
85	1.046179\\
86	1.046179\\
87	1.046178\\
88	1.046178\\
89	1.046177\\
90	1.046177\\
91	1.046177\\
92	1.046177\\
93	1.046177\\
94	1.046177\\
95	1.046177\\
96	1.046177\\
97	1.046176\\
98	1.046176\\
99	1.046176\\
100	1.046176\\
};
\addlegendentry{$\hat{\phi}(z_k)$}
\addplot[smooth, color=green!70!black] table[row sep=crcr]{%
1	21.7400000\\
2	16.7291583\\
3	15.0963846\\
4	13.5824812\\
5	12.2340045\\
6	11.0883293\\
7	10.1435102\\
8	9.38106812\\
9	8.77549187\\
10	8.29991876\\
11	7.92933520\\
12	7.64201180\\
13	7.41987708\\
14	7.24833038\\
15	7.11580811\\
16	7.01327783\\
17	6.93375300\\
18	6.87186677\\
19	6.82351460\\
20	6.78556402\\
21	6.75562968\\
22	6.73189541\\
23	6.71297525\\
24	6.69780990\\
25	6.68558799\\
26	6.67568603\\
27	6.66762315\\
28	6.66102593\\
29	6.65560358\\
30	6.65112794\\
31	6.64741920\\
32	6.64433594\\
33	6.64176427\\
34	6.63961343\\
35	6.63780985\\
36	6.63629418\\
37	6.63501772\\
38	6.63394120\\
39	6.63303180\\
40	6.63226259\\
41	6.63161112\\
42	6.63105884\\
43	6.63059052\\
44	6.63019289\\
45	6.62985511\\
46	6.62956801\\
47	6.62932380\\
48	6.62911595\\
49	6.62893902\\
50	6.62878843\\
51	6.62866020\\
52	6.62855096\\
53	6.62845792\\
54	6.62837880\\
55	6.62831147\\
56	6.62825414\\
57	6.62820529\\
58	6.62816350\\
59	6.62812774\\
60	6.62809725\\
61	6.62807143\\
62	6.62804934\\
63	6.62803069\\
64	6.62801450\\
65	6.62800075\\
66	6.62798902\\
67	6.62797928\\
68	6.62797096\\
69	6.62796385\\
70	6.62795779\\
71	6.62795262\\
72	6.62794821\\
73	6.62794444\\
74	6.62794123\\
75	6.62793849\\
76	6.62793616\\
77	6.62793420\\
78	6.62793252\\
79	6.62793110\\
80	6.62792988\\
81	6.62792885\\
82	6.62792798\\
83	6.62792725\\
84	6.62792665\\
85	6.62792614\\
86	6.62792565\\
87	6.62792526\\
88	6.62792480\\
89	6.62792455\\
90	6.62792436\\
91	6.62792419\\
92	6.62792407\\
93	6.62792395\\
94	6.62792384\\
95	6.62792370\\
96	6.62792362\\
97	6.62792357\\
98	6.62792355\\
99	6.62792354\\
100	6.62792354\\
};
\addlegendentry{$\phi^+(z_k;\Gamma_0\!\cap\!\scalebox{0.6}{\ldots}\!\cap\!\Gamma_k)\!\!$}
\end{axis}
\end{tikzpicture}\hspace{-2.5em}%

==> tex/randomplotbounds.tex <==
\begin{tikzpicture}
	\begin{axis}[%
		width=0.53\textwidth,
		%		height=3.566in/1.3,
		%		scale only axis,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		minor tick num=1,
		xmin=0,
		xmax=50,
		ymin=0,
		ymax=20,
		%		ytick ={1,2,3,4,5},
		%		axis background/.style={fill=black},
		tick label style={font=\footnotesize},
		legend style={at={(axis cs:95,2.8)},anchor=north east,font=\footnotesize}
		]
\addplot[sharp plot, color=blue] table[row sep=crcr]{%
1	16.72915\\
2	9.476743\\
3	6.658103\\
4	6.086521\\
5	4.727921\\
6	3.652433\\
7	3.060962\\
8	2.664124\\
9	2.397871\\
10	2.219234\\
11	2.099380\\
12	2.018966\\
13	1.965783\\
14	1.838522\\
15	1.803894\\
16	1.784378\\
17	1.497717\\
18	1.478290\\
19	1.465370\\
20	1.456763\\
21	1.451021\\
22	1.447188\\
23	1.444628\\
24	1.442917\\
25	1.441773\\
26	1.441009\\
27	1.202971\\
28	1.190483\\
29	1.183429\\
30	1.179255\\
31	1.176697\\
32	1.175091\\
33	1.174064\\
34	1.173401\\
35	1.172968\\
36	1.172685\\
37	1.172499\\
38	1.172376\\
39	1.172295\\
40	1.172241\\
41	1.172205\\
42	1.172182\\
43	1.172166\\
44	1.172156\\
45	1.172149\\
46	1.172145\\
47	1.172142\\
48	1.172140\\
49	1.172139\\
50	1.172138\\
51	1.172137\\
52	1.172137\\
53	1.172136\\
54	1.172136\\
55	1.172136\\
56	1.172136\\
57	1.172136\\
58	1.172136\\
59	1.172136\\
60	1.172136\\
61	1.172136\\
62	1.172136\\
63	1.172136\\
64	1.172136\\
65	1.172136\\
66	1.172136\\
67	1.172136\\
68	1.172136\\
69	1.172136\\
70	1.172136\\
71	1.172136\\
72	1.172136\\
73	1.172136\\
74	1.172136\\
75	1.172136\\
76	1.172136\\
77	1.172136\\
78	1.172136\\
79	1.172136\\
80	1.172136\\
81	1.172136\\
82	1.172136\\
83	1.172136\\
84	1.172136\\
85	1.172136\\
86	1.172136\\
87	1.172136\\
88	1.172136\\
89	1.172136\\
90	1.172136\\
91	1.172136\\
92	1.172136\\
93	1.172136\\
94	1.172136\\
95	1.172136\\
96	1.172136\\
97	1.172136\\
98	1.166914\\
99	1.166101\\
100	1.165558\\
};
\addplot[sharp plot, color=red] table[row sep=crcr]{%
1	17.88386\\
2	10.56264\\
3	8.926993\\
4	8.756163\\
5	7.309407\\
6	6.604923\\
7	6.208331\\
8	5.965103\\
9	5.815932\\
10	5.254788\\
11	3.841002\\
12	3.466481\\
13	3.332715\\
14	2.362036\\
15	2.157274\\
16	2.021071\\
17	1.975345\\
18	1.662602\\
19	1.345287\\
20	1.293542\\
21	1.263506\\
22	1.244190\\
23	1.220583\\
24	1.207865\\
25	1.199326\\
26	1.193593\\
27	1.189743\\
28	1.187159\\
29	1.185424\\
30	1.184259\\
31	1.183477\\
32	1.182951\\
33	1.182599\\
34	1.182362\\
35	1.182203\\
36	1.182096\\
37	1.182025\\
38	1.181977\\
39	1.181944\\
40	1.181923\\
41	1.181908\\
42	1.181898\\
43	1.181892\\
44	1.181887\\
45	1.181884\\
46	1.181882\\
47	1.173758\\
48	1.173741\\
49	1.173729\\
50	1.173721\\
51	1.173716\\
52	1.173712\\
53	1.173710\\
54	1.081835\\
55	1.080321\\
56	1.079497\\
57	1.079032\\
58	1.078751\\
59	1.078575\\
60	1.078460\\
61	1.078384\\
62	1.078334\\
63	1.078300\\
64	1.078277\\
65	1.078262\\
66	1.078251\\
67	1.077885\\
68	1.077800\\
69	1.077742\\
70	1.077704\\
71	1.077678\\
72	1.077660\\
73	1.077648\\
74	1.077640\\
75	1.077635\\
76	1.077631\\
77	1.077629\\
78	1.077627\\
79	1.077626\\
80	1.077625\\
81	1.077625\\
82	1.077625\\
83	1.077624\\
84	1.077624\\
85	1.077624\\
86	1.077624\\
87	1.077624\\
88	1.077624\\
89	1.077624\\
90	1.077624\\
91	1.077624\\
92	1.077624\\
93	1.077624\\
94	1.077624\\
95	1.077624\\
96	1.077624\\
97	1.038661\\
98	1.036332\\
99	1.035128\\
100	1.034822\\
		};
\addplot[sharp plot, color=cyan] table[row sep=crcr]{%
1	18.649860\\
2	14.859592\\
3	9.6006255\\
4	8.4648757\\
5	6.5112101\\
6	5.8042187\\
7	5.4321242\\
8	4.5608681\\
9	4.3091920\\
10	4.1366479\\
11	3.5211359\\
12	3.1268031\\
13	1.9825721\\
14	1.8511837\\
15	1.7999067\\
16	1.7789419\\
17	1.4017076\\
18	1.3776286\\
19	1.3695764\\
20	1.3644000\\
21	1.3610696\\
22	1.3589268\\
23	1.3575481\\
24	1.3566611\\
25	1.3560904\\
26	1.3539938\\
27	1.3536441\\
28	1.3534187\\
29	1.3532735\\
30	1.3531800\\
31	1.3531197\\
32	1.3154386\\
33	1.3120806\\
34	1.0671329\\
35	1.0594419\\
36	1.0572342\\
37	1.0566696\\
38	1.0565240\\
39	1.0538854\\
40	1.0529452\\
41	1.0523227\\
42	1.0519107\\
43	1.0516379\\
44	1.0514573\\
45	1.0513377\\
46	1.0512586\\
47	1.0512062\\
48	1.0511715\\
49	1.0511485\\
50	1.0511333\\
51	1.0511232\\
52	1.0511166\\
53	1.0511122\\
54	1.0511092\\
55	1.0511073\\
56	1.0511060\\
57	1.0511052\\
58	1.0511046\\
59	1.0511043\\
60	1.0511040\\
61	1.0511038\\
62	1.0511037\\
63	1.0378630\\
64	1.0360745\\
65	1.0349030\\
66	1.0341356\\
67	1.0336329\\
68	1.0333037\\
69	1.0330880\\
70	1.0329467\\
71	1.0328542\\
72	1.0327936\\
73	1.0327542\\
74	1.0327366\\
75	1.0327292\\
76	1.0327253\\
77	1.0327230\\
78	1.0327216\\
79	1.0327207\\
80	1.0327201\\
81	1.0327197\\
82	1.0327194\\
83	1.0327192\\
84	1.0327191\\
85	1.0327190\\
86	1.0327190\\
87	1.0327190\\
88	1.0206130\\
89	1.0178902\\
90	1.0160710\\
91	1.0148555\\
92	1.0140433\\
93	1.0135006\\
94	1.0131380\\
95	1.0128957\\
96	1.0127339\\
97	1.0126257\\
98	1.0125534\\
99	1.0125051\\
100	1.0124729\\
};
\addplot[sharp plot, color=green!70!black] table[row sep=crcr]{%
1	18.64986\\
2	12.85207\\
3	12.14021\\
4	11.92302\\
5	11.37269\\
6	10.94498\\
7	9.554944\\
8	6.589439\\
9	5.878014\\
10	4.635333\\
11	3.293392\\
12	2.758325\\
13	2.508139\\
14	2.359743\\
15	2.260358\\
16	2.197915\\
17	2.122494\\
18	2.104303\\
19	2.092652\\
20	2.085189\\
21	1.871762\\
22	1.855237\\
23	1.833769\\
24	1.307455\\
25	1.263265\\
26	1.233000\\
27	1.212272\\
28	1.198075\\
29	1.188352\\
30	1.181693\\
31	1.177132\\
32	1.174008\\
33	1.171869\\
34	1.170404\\
35	1.169400\\
36	1.168713\\
37	1.168242\\
38	1.167920\\
39	1.167699\\
40	1.167548\\
41	1.167444\\
42	1.167373\\
43	1.167325\\
44	1.167291\\
45	1.167269\\
46	1.167253\\
47	1.167242\\
48	1.167235\\
49	1.167230\\
50	1.167227\\
51	1.167224\\
52	1.167223\\
53	1.167221\\
54	1.167221\\
55	1.167220\\
56	1.135460\\
57	1.134554\\
58	1.133940\\
59	1.133524\\
60	1.133241\\
61	1.133049\\
62	1.132919\\
63	1.132831\\
64	1.132771\\
65	1.132731\\
66	1.132703\\
67	1.132684\\
68	1.132672\\
69	1.132663\\
70	1.132657\\
71	1.132653\\
72	1.132651\\
73	1.132649\\
74	1.132648\\
75	1.132647\\
76	1.132646\\
77	1.132646\\
78	1.132646\\
79	1.132645\\
80	1.132645\\
81	1.132645\\
82	1.132645\\
83	1.132645\\
84	1.132645\\
85	1.132645\\
86	1.132645\\
87	1.132645\\
88	1.132645\\
89	1.132645\\
90	1.132645\\
91	1.132645\\
92	1.132645\\
93	1.132645\\
94	1.132645\\
95	1.132645\\
96	1.132645\\
97	1.132645\\
98	1.132645\\
99	1.132645\\
100	1.132645\\
};
\addplot[sharp plot, color=magenta] table[row sep=crcr]{%
1	10.51828\\
2	9.063219\\
3	4.461569\\
4	3.786199\\
5	3.533056\\
6	2.832533\\
7	2.533733\\
8	1.763122\\
9	1.609277\\
10	1.582066\\
11	1.390399\\
12	1.308384\\
13	1.254826\\
14	1.219831\\
15	1.196967\\
16	1.182031\\
17	1.172276\\
18	1.150925\\
19	1.144280\\
20	1.139891\\
21	1.136991\\
22	1.135076\\
23	1.133811\\
24	1.132975\\
25	1.132423\\
26	1.132058\\
27	1.131817\\
28	1.131658\\
29	1.131553\\
30	1.131484\\
31	1.131438\\
32	1.131407\\
33	1.131387\\
34	1.131374\\
35	1.131365\\
36	1.131360\\
37	1.111663\\
38	1.111287\\
39	1.111038\\
40	1.110873\\
41	1.110763\\
42	1.110691\\
43	1.110642\\
44	1.110610\\
45	1.110589\\
46	1.110575\\
47	1.110566\\
48	1.110560\\
49	1.110555\\
50	1.110553\\
51	1.110551\\
52	1.078661\\
53	1.078084\\
54	1.077701\\
55	1.070480\\
56	1.070363\\
57	1.070285\\
58	1.070233\\
59	1.052445\\
60	1.052264\\
61	1.052144\\
62	1.052063\\
63	1.052009\\
64	1.051973\\
65	1.051949\\
66	1.051933\\
67	1.051923\\
68	1.051915\\
69	1.051911\\
70	1.051907\\
71	1.051905\\
72	1.051904\\
73	1.051903\\
74	1.051902\\
75	1.051902\\
76	1.051902\\
77	1.051901\\
78	1.051901\\
79	1.051901\\
80	1.051901\\
81	1.051901\\
82	1.051901\\
83	1.051901\\
84	1.051901\\
85	1.051901\\
86	1.051901\\
87	1.051901\\
88	1.051901\\
89	1.051901\\
90	1.051901\\
91	1.051901\\
92	1.051901\\
93	1.051901\\
94	1.051901\\
95	1.051901\\
96	1.051901\\
97	1.051901\\
98	1.051901\\
99	1.051901\\
100	1.051901\\
};
\addplot[sharp plot, color=olive] table[row sep=crcr]{%
1	10.80874\\
2	8.116494\\
3	4.798935\\
4	3.124905\\
5	2.749383\\
6	2.168145\\
7	1.858390\\
8	1.574909\\
9	1.468388\\
10	1.402841\\
11	1.362152\\
12	1.336656\\
13	1.320537\\
14	1.310267\\
15	1.303682\\
16	1.299439\\
17	1.296696\\
18	1.294919\\
19	1.293765\\
20	1.293034\\
21	1.292764\\
22	1.292683\\
23	1.292657\\
24	1.211742\\
25	1.111055\\
26	1.085964\\
27	1.072601\\
28	1.067747\\
29	1.065786\\
30	1.064855\\
31	1.064131\\
32	1.063680\\
33	1.063381\\
34	1.063185\\
35	1.063055\\
36	1.062969\\
37	1.062912\\
38	1.062874\\
39	1.062850\\
40	1.062833\\
41	1.062822\\
42	1.062815\\
43	1.062811\\
44	1.062807\\
45	1.062805\\
46	1.062804\\
47	1.062803\\
48	1.062803\\
49	1.062802\\
50	1.062802\\
51	1.062802\\
52	1.062802\\
53	1.062802\\
54	1.062802\\
55	1.062802\\
56	1.062801\\
57	1.062801\\
58	1.062801\\
59	1.062801\\
60	1.062801\\
61	1.062801\\
62	1.062801\\
63	1.062801\\
64	1.062801\\
65	1.062801\\
66	1.062801\\
67	1.062801\\
68	1.062801\\
69	1.062801\\
70	1.062801\\
71	1.062801\\
72	1.062801\\
73	1.062801\\
74	1.062801\\
75	1.062801\\
76	1.062801\\
77	1.062801\\
78	1.062801\\
79	1.062801\\
80	1.062801\\
81	1.062801\\
82	1.062801\\
83	1.062801\\
84	1.062801\\
85	1.062801\\
86	1.062801\\
87	1.062801\\
88	1.062801\\
89	1.062801\\
90	1.062801\\
91	1.062801\\
92	1.062801\\
93	1.062801\\
94	1.059063\\
95	1.058686\\
96	1.058435\\
97	1.058267\\
98	1.058156\\
99	1.058082\\
100	1.058033\\
};
\addplot[sharp plot, color=purple] table[row sep=crcr]{%
1	10.51828\\
2	6.614856\\
3	5.099768\\
4	4.401495\\
5	3.606251\\
6	3.451360\\
7	3.371979\\
8	2.248687\\
9	1.990082\\
10	1.819098\\
11	1.707239\\
12	1.634845\\
13	1.588437\\
14	1.558903\\
15	1.541096\\
16	1.420367\\
17	1.391344\\
18	1.375282\\
19	1.365147\\
20	1.358307\\
21	1.353692\\
22	1.350579\\
23	1.348478\\
24	1.347061\\
25	1.346105\\
26	1.345460\\
27	1.345025\\
28	1.344731\\
29	1.344533\\
30	1.344399\\
31	1.344309\\
32	1.344248\\
33	1.344207\\
34	1.344180\\
35	1.344161\\
36	1.344148\\
37	1.344140\\
38	1.344134\\
39	1.344130\\
40	1.344128\\
41	1.344126\\
42	1.344125\\
43	1.344124\\
44	1.344123\\
45	1.344123\\
46	1.216047\\
47	1.214199\\
48	1.212934\\
49	1.212068\\
50	1.211475\\
51	1.211069\\
52	1.210791\\
53	1.210600\\
54	1.210470\\
55	1.210381\\
56	1.210319\\
57	1.210278\\
58	1.210249\\
59	1.210229\\
60	1.210216\\
61	1.210207\\
62	1.210200\\
63	1.210196\\
64	1.210193\\
65	1.210191\\
66	1.192801\\
67	1.192405\\
68	1.192136\\
69	1.191953\\
70	1.191829\\
71	1.191744\\
72	1.191687\\
73	1.191648\\
74	1.191621\\
75	1.191603\\
76	1.191591\\
77	1.191582\\
78	1.191577\\
79	1.186677\\
80	1.186631\\
81	1.186599\\
82	1.186578\\
83	1.186564\\
84	1.186554\\
85	1.186547\\
86	1.186543\\
87	1.186540\\
88	1.186538\\
89	1.186536\\
90	1.186535\\
91	1.186535\\
92	1.186534\\
93	1.186534\\
94	1.186534\\
95	1.186534\\
96	1.186534\\
97	1.186533\\
98	1.186533\\
99	1.186533\\
100	1.186533\\
};
\addplot[sharp plot, color=violet] table[row sep=crcr]{%
1	10.808740\\
2	10.073741\\
3	6.6181317\\
4	5.9126055\\
5	4.4993391\\
6	4.0268263\\
7	3.0071061\\
8	2.4154585\\
9	2.2132434\\
10	2.1552948\\
11	1.6975112\\
12	1.6870615\\
13	1.3857995\\
14	1.3131226\\
15	1.2135096\\
16	1.1821246\\
17	1.1598990\\
18	1.1441722\\
19	1.1330438\\
20	1.1251694\\
21	1.1195974\\
22	1.1167430\\
23	1.1161720\\
24	1.1160487\\
25	1.1160117\\
26	1.1159948\\
27	1.1159845\\
28	1.1155468\\
29	1.1153900\\
30	1.1152813\\
31	1.1152061\\
32	1.1149165\\
33	1.1148522\\
34	1.1148078\\
35	1.1147770\\
36	1.1147557\\
37	1.1147410\\
38	1.1147308\\
39	1.1147237\\
40	1.1147188\\
41	1.1147154\\
42	1.1147131\\
43	1.1147115\\
44	1.1147103\\
45	1.1147096\\
46	1.1147090\\
47	1.1147087\\
48	1.1147084\\
49	1.1147082\\
50	1.1147081\\
51	1.1147080\\
52	1.1147079\\
53	1.1147079\\
54	1.1147079\\
55	1.1147079\\
56	1.1147078\\
57	1.1147078\\
58	1.1147078\\
59	1.1147078\\
60	1.1147078\\
61	1.1147078\\
62	1.1147078\\
63	1.1147078\\
64	1.1147078\\
65	1.1147078\\
66	1.1147078\\
67	1.1147078\\
68	1.1147078\\
69	1.1147078\\
70	1.1147078\\
71	1.1045592\\
72	1.1032565\\
73	1.1023689\\
74	1.1017641\\
75	1.1013520\\
76	1.1010712\\
77	1.1008799\\
78	1.1007495\\
79	1.1006607\\
80	1.1006002\\
81	1.1005589\\
82	1.1005308\\
83	1.1005117\\
84	1.1004986\\
85	1.1004897\\
86	1.1004837\\
87	1.1004796\\
88	1.1004767\\
89	1.1004748\\
90	1.1004735\\
91	1.1004726\\
92	1.1004720\\
93	1.1004716\\
94	1.1004713\\
95	1.1004711\\
96	1.1004710\\
97	1.1004709\\
98	1.1004709\\
99	1.1004708\\
100	1.1004708\\
};
	\end{axis}
\end{tikzpicture}%

==> tex/randomplotphi.tex <==
\hspace{-0.4em}\begin{tikzpicture}
	\begin{axis}[%
		width=0.3\textwidth,
		%		height=3.566in/1.3,
		%		scale only axis,
		xmin=0,
		xmax=100,
		ymin=-0.5,
		ymax=3,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		minor tick num=1,
		%		ytick ={1,2,3,4,5},
		%		axis background/.style={fill=black},
		tick label style={font=\footnotesize},
		legend cell align=left,
		legend style={at={(axis cs:95,2.8)},anchor=north east,nodes={scale=0.8, transform shape}}
		]
		\addplot[smooth, color=blue] table[row sep=crcr]{%
			1	3       \\
			2	2.498203\\
			3	1.931903\\
			4	1.531562\\
			5	1.349320\\
			6	1.067195\\
			7	0.843843\\
			8	0.660895\\
			9	0.511041\\
			10	0.388294\\
			11	0.287752\\
			12	0.205397\\
			13	0.137940\\
			14	0.084185\\
			15	0.012644\\
			16	-0.04565\\
			17	-0.08961\\
			18	-0.09961\\
			19	-0.10588\\
			20	-0.10975\\
			21	-0.11205\\
			22	-0.11338\\
			23	-0.11408\\
			24	-0.11441\\
			25	-0.11451\\
			26	-0.11448\\
			27	-0.11438\\
			28	-0.07281\\
			29	-0.04461\\
			30	-0.02515\\
			31	-0.01149\\
			32	-0.00177\\
			33	0.005243\\
			34	0.010370\\
			35	0.014162\\
			36	0.016998\\
			37	0.019141\\
			38	0.020778\\
			39	0.022039\\
			40	0.023019\\
			41	0.023784\\
			42	0.024387\\
			43	0.024864\\
			44	0.025242\\
			45	0.025545\\
			46	0.025787\\
			47	0.025982\\
			48	0.026139\\
			49	0.026265\\
			50	0.026367\\
			51	0.026450\\
			52	0.026516\\
			53	0.026570\\
			54	0.026613\\
			55	0.026649\\
			56	0.026679\\
			57	0.026701\\
			58	0.026719\\
			59	0.026735\\
			60	0.026747\\
			61	0.026758\\
			62	0.026766\\
			63	0.026773\\
			64	0.026779\\
			65	0.026784\\
			66	0.026788\\
			67	0.026791\\
			68	0.026793\\
			69	0.026795\\
			70	0.026797\\
			71	0.026799\\
			72	0.026800\\
			73	0.026801\\
			74	0.026801\\
			75	0.026801\\
			76	0.026801\\
			77	0.026801\\
			78	0.026801\\
			79	0.026801\\
			80	0.026802\\
			81	0.026803\\
			82	0.026802\\
			83	0.026802\\
			84	0.026802\\
			85	0.026803\\
			86	0.026803\\
			87	0.026803\\
			88	0.026802\\
			89	0.026802\\
			90	0.026802\\
			91	0.026802\\
			92	0.026803\\
			93	0.026803\\
			94	0.026803\\
			95	0.026804\\
			96	0.026804\\
			97	0.026803\\
			98	0.026803\\
			99	0.016170\\
			100	0.007476\\
		};
		\addlegendentry{$z_{k,1}$}
		\addplot[smooth, color=red] table[row sep=crcr]{%
			1	3       \\
			2	2.498203\\
			3	2.006030\\
			4	1.672600\\
			5	1.521692\\
			6	1.368825\\
			7	1.171699\\
			8	1.010232\\
			9	0.877973\\
			10	0.769640\\
			11	0.680903\\
			12	0.608218\\
			13	0.548682\\
			14	0.499067\\
			15	0.487392\\
			16	0.477939\\
			17	0.471717\\
			18	0.418345\\
			19	0.374570\\
			20	0.338714\\
			21	0.309369\\
			22	0.285363\\
			23	0.265732\\
			24	0.249681\\
			25	0.236557\\
			26	0.225828\\
			27	0.217056\\
			28	0.191916\\
			29	0.170417\\
			30	0.152212\\
			31	0.136918\\
			32	0.124150\\
			33	0.113543\\
			34	0.104766\\
			35	0.097525\\
			36	0.091567\\
			37	0.086675\\
			38	0.082664\\
			39	0.079380\\
			40	0.076695\\
			41	0.074502\\
			42	0.072710\\
			43	0.071249\\
			44	0.070056\\
			45	0.069084\\
			46	0.068292\\
			47	0.067647\\
			48	0.067121\\
			49	0.066693\\
			50	0.066344\\
			51	0.066060\\
			52	0.065829\\
			53	0.065641\\
			54	0.065487\\
			55	0.065363\\
			56	0.065261\\
			57	0.065178\\
			58	0.065111\\
			59	0.065056\\
			60	0.065011\\
			61	0.064975\\
			62	0.064945\\
			63	0.064921\\
			64	0.064902\\
			65	0.064886\\
			66	0.064873\\
			67	0.064863\\
			68	0.064854\\
			69	0.064847\\
			70	0.064842\\
			71	0.064837\\
			72	0.064833\\
			73	0.064830\\
			74	0.064828\\
			75	0.064825\\
			76	0.064824\\
			77	0.064822\\
			78	0.064821\\
			79	0.064820\\
			80	0.064820\\
			81	0.064819\\
			82	0.064818\\
			83	0.064818\\
			84	0.064818\\
			85	0.064817\\
			86	0.064817\\
			87	0.064817\\
			88	0.064817\\
			89	0.064817\\
			90	0.064816\\
			91	0.064816\\
			92	0.064817\\
			93	0.064816\\
			94	0.064817\\
			95	0.064817\\
			96	0.064817\\
			97	0.064817\\
			98	0.064816\\
			99	0.061755\\
			100	0.059251\\
		};
		\addlegendentry{$z_{k,2}$}
	\end{axis}
\end{tikzpicture}
\hspace{-1.3em}\begin{tikzpicture}
\begin{axis}[%
		width=0.3\textwidth,
%		height=3.566in/1.3,
%		scale only axis,
		xmin=0,
		xmax=100,
		ymin=-5,
		ymax=25,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
    	minor tick num=1,
%		ytick ={1,2,3,4,5},
%		axis background/.style={fill=white},
		tick label style={font=\footnotesize},
		legend cell align=left,
		legend style={at={(axis cs:98,24.3)},anchor=north east,nodes={scale=0.8, transform shape}}
		]
		\addplot[
%		only marks,mark=*,mark size= 0.3pt, 
color=blue] table[row sep=crcr]{%
1	16.2613872\\
2	12.0703496\\
3	7.56668695\\
4	3.94583570\\
5	2.60449615\\
6	4.95320818\\
7	4.09822459\\
8	1.83262167\\
9	3.29447104\\
10	-1.2347379\\
11	6.20344147\\
12	3.12976431\\
13	1.66415381\\
14	-0.5265442\\
15	2.83635504\\
16	4.26350743\\
17	-1.9805784\\
18	-0.6798347\\
19	0.57826553\\
20	2.78723565\\
21	1.38251118\\
22	2.37101629\\
23	-0.6881477\\
24	0.41686131\\
25	-0.4901132\\
26	2.44690448\\
27	2.50421513\\
28	-0.7823254\\
29	4.20850015\\
30	2.12285294\\
31	0.54585377\\
32	1.31415922\\
33	-0.2799353\\
34	-1.1121442\\
35	-0.5986040\\
36	3.99682967\\
37	-1.0838351\\
38	3.57581346\\
39	1.39912178\\
40	3.52903847\\
41	5.84812033\\
42	3.19768782\\
43	-1.4465213\\
44	2.23016511\\
45	-1.9507211\\
46	-0.3765207\\
47	-1.7793049\\
48	0.00578815\\
49	-3.0622652\\
50	2.78481978\\
51	-0.7767775\\
52	3.36929606\\
53	-2.7862210\\
54	1.23893907\\
55	0.35153424\\
56	0.35462467\\
57	-1.5337390\\
58	-1.5597646\\
59	1.36056189\\
60	3.11787730\\
61	1.67727331\\
62	1.78345550\\
63	0.59435776\\
64	2.86651345\\
65	-0.6132170\\
66	-0.6255361\\
67	1.59298326\\
68	5.99683251\\
69	4.21720170\\
70	4.26144265\\
71	2.92836608\\
72	4.43880920\\
73	-1.1514508\\
74	2.47067618\\
75	-2.2356449\\
76	0.85185322\\
77	-0.0303331\\
78	4.92055466\\
79	3.33570055\\
80	3.30083744\\
81	3.45774644\\
82	2.01535217\\
83	-1.1488658\\
84	-0.7333348\\
85	1.70233158\\
86	3.28832164\\
87	1.85646730\\
88	-2.2393505\\
89	2.72439463\\
90	3.79236316\\
91	-1.1037253\\
92	0.16355904\\
93	3.28276342\\
94	0.88897364\\
95	1.31582572\\
96	2.99603075\\
97	-2.1662616\\
98	2.25744724\\
99	1.61166214\\
100	0.26181649\\
};
\addlegendentry{$\hat{\phi}(z_k)+w_{k,1}$}
\addplot[smooth, color=red] table[row sep=crcr]{%
1	19      \\
2	13.48204\\
3	8.756411\\
4	6.143274\\
5	5.136213\\
6	4.012588\\
7	3.084951\\
8	2.457351\\
9	2.032000\\
10	1.743118\\
11	1.546430\\
12	1.412118\\
13	1.320079\\
14	1.256155\\
15	1.237711\\
16	1.230510\\
17	1.230548\\
18	1.184935\\
19	1.151515\\
20	1.126772\\
21	1.108266\\
22	1.094288\\
23	1.083630\\
24	1.075431\\
25	1.069073\\
26	1.064105\\
27	1.060198\\
28	1.042134\\
29	1.031032\\
30	1.023801\\
31	1.018878\\
32	1.015416\\
33	1.012919\\
34	1.011083\\
35	1.009711\\
36	1.008673\\
37	1.007878\\
38	1.007265\\
39	1.006787\\
40	1.006412\\
41	1.006116\\
42	1.005881\\
43	1.005694\\
44	1.005545\\
45	1.005425\\
46	1.005328\\
47	1.005251\\
48	1.005188\\
49	1.005137\\
50	1.005096\\
51	1.005063\\
52	1.005036\\
53	1.005014\\
54	1.004996\\
55	1.004982\\
56	1.004970\\
57	1.004961\\
58	1.004953\\
59	1.004947\\
60	1.004941\\
61	1.004937\\
62	1.004934\\
63	1.004931\\
64	1.004929\\
65	1.004927\\
66	1.004926\\
67	1.004925\\
68	1.004924\\
69	1.004923\\
70	1.004922\\
71	1.004922\\
72	1.004921\\
73	1.004921\\
74	1.004921\\
75	1.004920\\
76	1.004920\\
77	1.004920\\
78	1.004920\\
79	1.004920\\
80	1.004920\\
81	1.004919\\
82	1.004919\\
83	1.004919\\
84	1.004919\\
85	1.004919\\
86	1.004919\\
87	1.004919\\
88	1.004919\\
89	1.004919\\
90	1.004919\\
91	1.004919\\
92	1.004919\\
93	1.004919\\
94	1.004919\\
95	1.004919\\
96	1.004919\\
97	1.004919\\
98	1.004919\\
99	1.004075\\
100	1.003566\\
};
\addlegendentry{$\hat{\phi}(z_k)$}
\addplot[smooth, color=green!70!black] table[row sep=crcr]{%
1	21.74000000\\
2	16.72915836\\
3	9.476743120\\
4	6.658103725\\
5	6.086521079\\
6	4.727921705\\
7	3.652433373\\
8	3.060962178\\
9	2.664124110\\
10	2.397871994\\
11	2.219234425\\
12	2.099380425\\
13	2.018966318\\
14	1.965783482\\
15	1.838522458\\
16	1.803894757\\
17	1.784378275\\
18	1.497717065\\
19	1.478290283\\
20	1.465370919\\
21	1.456763464\\
22	1.451021729\\
23	1.447188543\\
24	1.444628112\\
25	1.442917231\\
26	1.441773753\\
27	1.441009381\\
28	1.202971247\\
29	1.190483830\\
30	1.183429866\\
31	1.179255024\\
32	1.176697224\\
33	1.175091010\\
34	1.174064797\\
35	1.173401285\\
36	1.172968829\\
37	1.172685446\\
38	1.172499066\\
39	1.172376193\\
40	1.172295055\\
41	1.172241424\\
42	1.172205948\\
43	1.172182470\\
44	1.172166928\\
45	1.172156637\\
46	1.172149822\\
47	1.172145308\\
48	1.172142319\\
49	1.172140339\\
50	1.172139027\\
51	1.172138159\\
52	1.172137584\\
53	1.172137202\\
54	1.172136950\\
55	1.172136782\\
56	1.172136671\\
57	1.172136599\\
58	1.172136550\\
59	1.172136518\\
60	1.172136497\\
61	1.172136482\\
62	1.172136473\\
63	1.172136466\\
64	1.172136462\\
65	1.172136460\\
66	1.172136458\\
67	1.172136457\\
68	1.172136456\\
69	1.172136455\\
70	1.172136455\\
71	1.172136455\\
72	1.172136455\\
73	1.172136455\\
74	1.172136455\\
75	1.172136455\\
76	1.172136455\\
77	1.172136455\\
78	1.172136455\\
79	1.172136454\\
80	1.172136455\\
81	1.172136455\\
82	1.172136455\\
83	1.172136455\\
84	1.172136455\\
85	1.172136454\\
86	1.172136455\\
87	1.172136455\\
88	1.172136455\\
89	1.172136455\\
90	1.172136455\\
91	1.172136455\\
92	1.172136454\\
93	1.172136455\\
94	1.172136455\\
95	1.172136455\\
96	1.172136455\\
97	1.172136455\\
98	1.172136455\\
99	1.166914901\\
100	1.166101834\\
};
\addlegendentry{$\phi^+(z_k;\Gamma_0\!\cap\!\scalebox{0.6}{\ldots}\!\cap\!\Gamma_k)\!\!$}
\end{axis}
\end{tikzpicture}\hspace{-2.5em}%

==> tex/randomplottraj.tex <==
\begin{tikzpicture}
	\begin{axis}[%
		width=0.38\textwidth,
		%		height=3.566in/1.3,
		%		scale only axis,
		xmin=-3,
		xmax=3,
		ymin=-3,
		ymax=3,
		xtick ={-3,-2,-1,0,1,2,3},
		ytick ={-3,-2,-1,0,1,2,3},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		minor tick num=1,
		axis background/.style={fill=white},
		tick label style={font=\footnotesize},
		legend style={at={(axis cs:95,2.8)},anchor=north east,font=\footnotesize}
		]
\addplot[sharp plot, color=blue] table[row sep=crcr]{%
3	3                                 \\
2.49820355623218	2.49820361576420  \\
1.93190375278961	2.00603069113859  \\
1.53156210378006	1.67260047041111  \\
1.34932077005576	1.52169226159195  \\
1.06719541528919	1.36882530934170  \\
0.843843799327073	1.17169930057121  \\
0.660895247335293	1.01023228426047  \\
0.511041075337329	0.877973757731237 \\
0.388294690919750	0.769640060236707 \\
0.287752447666379	0.680903324534179 \\
0.205397741328239	0.608218569988968 \\
0.137940546614466	0.548682083796252 \\
0.0841856114108278	0.499067719789769 \\
0.0126443747468338	0.487392268645538 \\
-0.0456519104857093	0.477939710321466 \\
-0.0896125974683390	0.471717871593070 \\
-0.0996129263606056	0.418345515058139 \\
-0.105888769188752	0.374570828927938 \\
-0.109750475850733	0.338714920252744 \\
-0.112059374118824	0.309369295215069 \\
-0.113383436284826	0.285363844194939 \\
-0.114088856687132	0.265732569702024 \\
-0.114415595667908	0.249681033498475 \\
-0.114515515289570	0.236557587812760 \\
-0.114485451392799	0.225828487836331 \\
-0.114386749093179	0.217056937714153 \\
-0.0728185663236982	0.191916537581644 \\
-0.0446162629404310	0.170417618364483 \\
-0.0251503935355129	0.152212238662359 \\
-0.0114950723938103	0.136918234931988 \\
-0.00177209371064018	0.124150554917\\
0.00524389726907595	0.113543747123361 \\
0.0103701613603599	0.104766224516390 \\
0.0141620230561281	0.0975256016714131\\
0.0169984353328186	0.0915677673164723\\
0.0191417451696945	0.0866752142176452\\
0.0207784529921153	0.0826644861461501\\
0.0220391999095033	0.0793809752533843\\
0.0230190243879712	0.0766959996099095\\
0.0237849555983250	0.0745021127341148\\
0.0243875420365393	0.0727108256409683\\
0.0248643487714303	0.0712491639404746\\
0.0252427372163231	0.0700568603499833\\
0.0255450070235375	0.0690848842472492\\
0.0257871885166853	0.0682927443434801\\
0.0259827583402314	0.0676476096991029\\
0.0261390075618198	0.0671217292719846\\
0.0262656847907860	0.0666935889379849\\
0.0263676057694995	0.0663448034190785\\
0.0264501048380132	0.0660608071293306\\
0.0265167293287490	0.0658295223095337\\
0.0265708731044145	0.0656412618654913\\
0.0266139126779453	0.0654877514522314\\
0.0266498520670944	0.0653630689962086\\
0.0266791524094969	0.0652616066935072\\
0.0267014016243090	0.0651785784155047\\
0.0267195004560976	0.0651110007785805\\
0.0267351615749228	0.0650562630444769\\
0.0267477256977444	0.0650116618276162\\
0.0267583286639568	0.0649754680788811\\
0.0267662216685300	0.0649458033046108\\
0.0267735762109837	0.0649219220221127\\
0.0267796052092937	0.0649024977258115\\
0.0267842739441127	0.0648866215744956\\
0.0267880241507811	0.0648736863287030\\
0.0267912205221789	0.0648631992329048\\
0.0267937642203800	0.0648546477261916\\
0.0267959867747716	0.0648477308402124\\
0.0267978280059070	0.0648421104653134\\
0.0267992597533724	0.0648375173169849\\
0.0268004903290784	0.0648337974876035\\
0.0268017685527460	0.0648308480378622\\
0.0268017649211894	0.0648281530461270\\
0.0268014604736138	0.0648258746826922\\
0.0268016374668671	0.0648241401667602\\
0.0268012645118913	0.0648225826789966\\
0.0268011545367096	0.0648213696442188\\
0.0268019676415275	0.0648206368292573\\
0.0268026053353648	0.0648200337395892\\
0.0268030503108413	0.0648195220134213\\
0.0268029317757221	0.0648189699477749\\
0.0268028088565765	0.0648185131744713\\
0.0268027410135207	0.0648181504937749\\
0.0268030926219234	0.0648179700096714\\
0.0268032846470359	0.0648177966874492\\
0.0268030399241075	0.0648175424425364\\
0.0268023630018853	0.0648172008307573\\
0.0268024528305112	0.0648171034563582\\
0.0268024235414970	0.0648169953326829\\
0.0268027220771121	0.0648169982292288\\
0.0268032303758516	0.0648170754010088\\
0.0268030441298217	0.0648169690658982\\
0.0268034652090626	0.0648170441851256\\
0.0268040838173640	0.0648171829706316\\
0.0268045981139468	0.0648172989735073\\
0.0268038586146495	0.0648170667968869\\
0.0268035688718338	0.0648169659216486\\
0.0161705084067449	0.0617551423507533\\
0.00747657792923870	0.0592516995059151\\
};
\addplot[sharp plot, color=red] table[row sep=crcr]{%
-3	-3                                 \\
-2.57049311032884	-2.57049309681074  \\
-2.00631963125938	-2.13466657542367  \\
-1.68035058399144	-1.93129989108877  \\
-1.57211274952763	-1.85665522699544  \\
-1.35191260101669	-1.64579405705085  \\
-1.13719878273415	-1.50783274029710  \\
-0.969049544888274	-1.39979084543413  \\
-0.837366505402904	-1.31517978595285  \\
-0.734241303207971	-1.24891815377133  \\
-0.669658498900399	-1.12396742272568  \\
-0.577372339097799	-1.06395166379924  \\
-0.444447812844955	-1.00254815125856  \\
-0.344274273801980	-0.943961135991033 \\
-0.202719390543629	-0.844366571840934 \\
-0.0873305435195381	-0.758967040906562 \\
0.00591419988496093	-0.688109276326826 \\
0.0582118572509531	-0.645366151860522 \\
0.000550367519822928	-0.555253386881\\
-0.00809156195926995	-0.447909152340\\
0.00729346685375366	-0.377500747823115 \\
0.0293492936274532	-0.327158613210173 \\
0.0515609297662028	-0.289072856789326 \\
0.0537492139607135	-0.245460222895429 \\
0.0555422778805009	-0.209724289040014 \\
0.0570115013105555	-0.180442476881006 \\
0.0582153723886601	-0.156449133797701 \\
0.0592018100579687	-0.136789133796595 \\
0.0600100911809580	-0.120679846077927 \\
0.0606723975932637	-0.107479987934599 \\
0.0612150920775437	-0.0966640995095562\\
0.0616597764165563	-0.0878016221538975\\
0.0620241511131112	-0.0805397586198381\\
0.0623227199685793	-0.0745894288894413\\
0.0625673674911311	-0.0697137624779704\\
0.0627678318554169	-0.0657186690578493\\
0.0629320924687522	-0.0624451121421050\\
0.0630666877016863	-0.0597627781403882\\
0.0631769750985200	-0.0575648888373869\\
0.0632673446444141	-0.0557639507752514\\
0.0633413934944467	-0.0542882723110370\\
0.0634020691531853	-0.0530791097204794\\
0.0634517867913506	-0.0520883287340203\\
0.0634925254125686	-0.0512764883934523\\
0.0635259066916705	-0.0506112709998127\\
0.0635532593237432	-0.0500661956252486\\
0.0635756720829769	-0.0496195639423290\\
0.0650799024133704	-0.0490271051242418\\
0.0663130621624384	-0.0485414105046733\\
0.0673239997494495	-0.0481432406078855\\
0.0681527608179594	-0.0478168230346046\\
0.0688321745837701	-0.0475492276312080\\
0.0693891542505456	-0.0473298543125425\\
0.0698457631200843	-0.0471500132197881\\
0.0848642895852630	-0.0445657805508986\\
0.0970623329163195	-0.0426818981731480\\
0.106166742290476	-0.0424571518508223\\
0.112965228681926	-0.0432415825193437\\
0.118130134464796	-0.0444787437567542\\
0.122115320299595	-0.0458567645468356\\
0.125231842968682	-0.0472088138511361\\
0.127696483807141	-0.0484530788848081\\
0.129663474292273	-0.0495560047774645\\
0.131243874729856	-0.0505118880903990\\
0.132521047608300	-0.0513270371443281\\
0.133557630932673	-0.0520147335428172\\
0.134401490108786	-0.0525908530519364\\
0.133008144750181	-0.0558793060929224\\
0.131864848619682	-0.0585776156877044\\
0.130926727965765	-0.0607916885723846\\
0.130156962009745	-0.0626084255884501\\
0.129525337920472	-0.0640991323061334\\
0.129007064828884	-0.0653223178722257\\
0.128581800805603	-0.0663259914458886\\
0.128232854468323	-0.0671495465041158\\
0.127946529899865	-0.0678253069639308\\
0.127711589009163	-0.0683797959464610\\
0.127518810505688	-0.0688347767423540\\
0.127360627926357	-0.0692081070399418\\
0.127230832687555	-0.0695144397921378\\
0.127124330485986	-0.0697657982589081\\
0.127036941092752	-0.0699720481537835\\
0.126965234502766	-0.0701412846454893\\
0.126906396407565	-0.0702801500300676\\
0.126858117363943	-0.0703940947399922\\
0.126818502570002	-0.0704875909110475\\
0.126785997029047	-0.0705643083284638\\
0.126759324924617	-0.0706272580839422\\
0.126737439382601	-0.0706789109218855\\
0.126719481410224	-0.0707212941754388\\
0.126704746176668	-0.0707560713479032\\
0.126692655298081	-0.0707846074533537\\
0.126682734224071	-0.0708080224908745\\
0.126674593591803	-0.0708272354868996\\
0.126667913869569	-0.0708430005262327\\
0.126662432947778	-0.0708559363508762\\
0.126657935630572	-0.0708665507218105\\
0.111802576008069	-0.0595179156074949\\
0.0996339398140472	-0.0502217913551475\\
0.0910589971632782	-0.0434339181662587\\
		};
\addplot[sharp plot, color=cyan] table[row sep=crcr]{%
3	-3                                  \\
2.67532605785208	-2.64934783898447   \\
2.33240505099283	-2.33518982855366   \\
2.05689725314871	-1.88620542421376   \\
1.84720655562640	-1.62077941354444   \\
1.55968120458018	-1.37695645941406   \\
1.35146525632756	-1.21052194400517   \\
1.19890775730536	-1.09129538144120   \\
1.03482688532338	-0.960574425371346  \\
0.912145273657748	-0.868776666176252  \\
0.812097003792570	-0.791544595887349  \\
0.703180032917687	-0.675511353921637  \\
0.655909857766256	-0.622170558767002  \\
0.517935364076884	-0.518859162257381  \\
0.418613743017145	-0.461132053499658  \\
0.351429017827501	-0.435921463522102  \\
0.306246632731300	-0.427876516294640  \\
0.245080349289504	-0.345395545056192  \\
0.221805771025128	-0.302347315428866  \\
0.211732025649355	-0.275635487898501  \\
0.203707823739399	-0.254260997420369  \\
0.197271452657486	-0.237116102565288  \\
0.192108712435638	-0.223363848417213  \\
0.187967562563870	-0.212332899478066  \\
0.184645873671952	-0.203484758105618  \\
0.181981488536825	-0.196387489591448  \\
0.178816606759836	-0.189705816253769  \\
0.176276201159865	-0.184342520014068  \\
0.174237053298126	-0.180037468432800  \\
0.172600258280138	-0.176581857084650  \\
0.171286425938137	-0.173808080678016  \\
0.170231831175119	-0.171581604739637  \\
0.154441436203983	-0.155304746029809  \\
0.141638310628381	-0.142107190782487  \\
0.125077106943553	-0.109827629235320  \\
0.112413709144850	-0.0851272681978967 \\
0.105558719725498	-0.0719475840707129 \\
0.101917366945230	-0.0653760876835398 \\
0.0998987329020747	-0.0621371504616417 \\
0.0945226470419305	-0.0514561893739473 \\
0.0901484166603909	-0.0427656825618789 \\
0.0865893516850049	-0.0356946917976769 \\
0.0836935407084406	-0.0299414128026361 \\
0.0813373820745498	-0.0252602839322041 \\
0.0794203081371591	-0.0214515051609344 \\
0.0778604926971387	-0.0183525097148179 \\
0.0765913584017997	-0.0158310264018641 \\
0.0755587350150690	-0.0137794330969817 \\
0.0747185472696245	-0.0121101636503172 \\
0.0740349336018812	-0.0107519703024016 \\
0.0734787154768245	-0.00964688257284734\\
0.0730261519644230	-0.00874773310561381\\
0.0726579263932982	-0.00801614431298824\\
0.0723583218846551	-0.00742089039550015\\
0.0721145504821759	-0.00693656483370305\\
0.0719162073351773	-0.00654249584488912\\
0.0717548266299519	-0.00622186373685255\\
0.0716235201938695	-0.00596098317068312\\
0.0715166835041233	-0.00574871897885841\\
0.0714297564717873	-0.00557601012495841\\
0.0713590288148502	-0.00543548636603383\\
0.0713014816814177	-0.00532114988291470\\
0.0712546588019611	-0.00522812053190872\\
0.0697174244774062	-0.0217371419522074 \\
0.0684732722176077	-0.0350985826829284 \\
0.0674663283602183	-0.0459125517304135 \\
0.0666513710647826	-0.0546647452240353 \\
0.0659917951831682	-0.0617482579830150 \\
0.0654579752319140	-0.0674812384191390 \\
0.0650259341991642	-0.0721211770137160 \\
0.0646762667084088	-0.0758764716207505 \\
0.0643932672341661	-0.0789157871212245 \\
0.0641642245595605	-0.0813756307311945 \\
0.0639749166420509	-0.0833588856815782 \\
0.0636577257333011	-0.0846479634279867 \\
0.0632536966374469	-0.0854083791148221 \\
0.0628547364427201	-0.0858862311111701 \\
0.0624964891496657	-0.0862056817935867 \\
0.0621890226064864	-0.0864310537692290 \\
0.0619314888231573	-0.0865971376168812 \\
0.0617197343382058	-0.0867254490662337 \\
0.0615455286676937	-0.0868240978935059 \\
0.0614037134013128	-0.0869025258645199 \\
0.0612880915850469	-0.0869645172115311 \\
0.0611942713928495	-0.0870143313674769 \\
0.0611181334453707	-0.0870543412276312 \\
0.0610564696452344	-0.0870867114334729 \\
0.0610066528409358	-0.0871131383355725 \\
0.0502707210142388	-0.0699385438232083 \\
0.0414950288517545	-0.0558998078139565 \\
0.0343216628418479	-0.0444243630429782 \\
0.0284580551920477	-0.0350441892529791 \\
0.0236650666681623	-0.0273767129722141 \\
0.0197472200145947	-0.0211092143928791 \\
0.0165447247102527	-0.0159860764645240 \\
0.0139269661449806	-0.0117983543512271 \\
0.0117871784142871	-0.00837525372766003\\
0.0100380898078263	-0.00557716508696691\\
0.00860836340084883	-0.00328996958565217\\
0.00743968753164367	-0.00142038514824066\\
};
\addplot[sharp plot, color=green!70!black] table[row sep=crcr]{%
-3	3                                  \\
-2.64934786300005	2.67532604584422   \\
-2.34059064569960	2.32970464467453   \\
-2.20402620278269	2.10381447788108   \\
-2.13021856491352	1.97577900582116   \\
-2.00679552221401	1.85760179244746   \\
-1.90106663892677	1.73851605156830   \\
-1.73590013196450	1.57263025139571   \\
-1.47271857726937	1.42511686433005   \\
-1.28463489108044	1.28947232464080   \\
-1.07445029290112	1.10465936062496   \\
-0.884189237476515	0.908682574780408  \\
-0.721714436374319	0.757912148902072  \\
-0.600000421813900	0.658108475290293  \\
-0.505265532029117	0.585114089327781  \\
-0.427924758476189	0.524451343312844  \\
-0.365533686544306	0.475514487050825  \\
-0.344037759704779	0.426546909992428  \\
-0.326834109488045	0.387357105600520  \\
-0.313065660726373	0.355992670885340  \\
-0.302046476572560	0.330891039083503  \\
-0.290411869284487	0.281574963458365  \\
-0.281391363334717	0.241794103304848  \\
-0.261370818028902	0.207604128347230  \\
-0.203449275495102	0.151576685101218  \\
-0.155514516527410	0.105209447674217  \\
-0.115844628167203	0.0668368111577357 \\
-0.0830145907024537	0.0350803485624758 \\
-0.0558450802022958	0.00879931019433028\\
-0.0333601165698577	-0.0129503762173427\\
-0.0147519905047311	-0.0309499980129380\\
0.000647735591512284	-0.045846141578\\
0.0133922514826090	-0.0581739054955633\\
0.0239393665778635	-0.0683761270871340\\
0.0326679506250833	-0.0768192931306267\\
0.0398915535585913	-0.0838066976931128\\
0.0458696734928793	-0.0895893354837590\\
0.0508170546503062	-0.0943749322766323\\
0.0549114155929335	-0.0983353979435960\\
0.0582998327351147	-0.101613001377452 \\
0.0611040238734830	-0.104325481527669 \\
0.0634247205588112	-0.106570276625776 \\
0.0653452862095724	-0.108428024716035 \\
0.0669347104672618	-0.109965460953916 \\
0.0682500883396491	-0.111237813162535 \\
0.0693386706249516	-0.112290786918825 \\
0.0702395612453651	-0.113162207156625 \\
0.0709851214352357	-0.113883377691818 \\
0.0716021331973722	-0.114480204310099 \\
0.0721127606867453	-0.114974126315345 \\
0.0725353465074707	-0.115382886497045 \\
0.0728850706647345	-0.115721168445766 \\
0.0731744959072516	-0.116001123920720 \\
0.0734140188139612	-0.116232809648539 \\
0.0736122435580436	-0.116424548178973 \\
0.0737762908903624	-0.116583226942096 \\
0.0714448415505026	-0.105230400347039 \\
0.0695245687490774	-0.0958797404047760\\
0.0679429568654330	-0.0881781480869911\\
0.0666402792534591	-0.0818347963962263\\
0.0655673427989382	-0.0766101481295640\\
0.0646836301248195	-0.0723069105150719\\
0.0639557698284948	-0.0687625848815262\\
0.0633562754373589	-0.0658433308349915\\
0.0628625082455623	-0.0634389117446466\\
0.0624558219148113	-0.0614585322587624\\
0.0621208589056201	-0.0598274093775255\\
0.0618449704903690	-0.0584839485162538\\
0.0616177379047852	-0.0573774182496284\\
0.0614305795048844	-0.0564660342369242\\
0.0612764288909606	-0.0557153802139569\\
0.0611494644760965	-0.0550971102583959\\
0.0610448917071592	-0.0545878773208424\\
0.0609587614221701	-0.0541684518942902\\
0.0608878211555709	-0.0538229956384029\\
0.0608293917131405	-0.0535384636202292\\
0.0607812671516515	-0.0533041110800681\\
0.0607416298507740	-0.0531110885809218\\
0.0607089830038819	-0.0529521072179726\\
0.0606820937682090	-0.0528211635528583\\
0.0606599467319357	-0.0527133129007507\\
0.0606417055711085	-0.0526244826080786\\
0.0606266814286742	-0.0525513182831325\\
0.0606143069505673	-0.0524910571007268\\
0.0606041148396917	-0.0524414234839879\\
0.0605957202145239	-0.0524005431716628\\
0.0605888057522912	-0.0523668725892738\\
0.0605831110459328	-0.0523391399518319\\
0.0605784206613437	-0.0523162981974885\\
0.0605745572477120	-0.0522974848848426\\
0.0605713751360811	-0.0522819894830056\\
0.0605687544970990	-0.0522692266956651\\
0.0605665960339915	-0.0522587147335433\\
0.0605648182381779	-0.0522500566442858\\
0.0605633539772799	-0.0522429254808191\\
0.0605621479601135	-0.0522370519544773\\
0.0605611546348491	-0.0522322142747399\\
0.0605603364906148	-0.0522282297614749\\
0.0605596626346467	-0.0522249479503320\\
0.0605591076259403	-0.0522222449135526\\
};
\addplot[sharp plot, color=magenta] table[row sep=crcr]{%
3	0                                 \\
2.53084550858229	-0.037671380966833\\
2.17014682991808	-0.041007627120597\\
1.75608412284699	-0.113140981421919\\
1.50696589833316	-0.189836062795427\\
1.35368535288603	-0.234358489811690\\
1.14255278867788	-0.270617834547251\\
0.970950040999673	-0.295837570281376\\
0.803789337150890	-0.219019814048608\\
0.692409789550031	-0.167111268094191\\
0.642453188149624	-0.153434926285339\\
0.542800755173289	-0.101021698801212\\
0.461726021874626	-0.059973468288310\\
0.395999841245222	-0.027221367809277\\
0.342842550020336	-0.000805029388805\\
0.299918222977321	0.0206351000742912\\
0.265292913086963	0.0380986168549580\\
0.237379603073002	0.0523484509935383\\
0.205753057933862	0.0488051845985595\\
0.180048424921009	0.0459253756446510\\
0.159156855991337	0.0435847954714507\\
0.142177124695979	0.0416824729518699\\
0.128376759867324	0.0401363472471232\\
0.117160446427981	0.0388797267009452\\
0.108044337087348	0.0378584059607331\\
0.100635177817295	0.0370283254017556\\
0.0946133497198225	0.0363536754568717\\
0.0897190813180942	0.0358053521464956\\
0.0857412421696948	0.0353597010721565\\
0.0825082350277150	0.0349974970175529\\
0.0798805935055326	0.0347031147211541\\
0.0777449657211495	0.0344638548503820\\
0.0760092243235944	0.0342693957469028\\
0.0745984924253480	0.0341113485737381\\
0.0734519135207344	0.0339828953105401\\
0.0725200261766221	0.0338784945634501\\
0.0717626303982868	0.0337936425711140\\
0.0670115529322969	0.0279287758333028\\
0.0631417000521886	0.0231517180715839\\
0.0599896231802690	0.0192607036210249\\
0.0574221900809644	0.0160913901517251\\
0.0553309616138692	0.0135099173781307\\
0.0536276118744925	0.0114072532710723\\
0.0522401975438446	0.0096945889336950\\
0.0511101192587688	0.0082995876384703\\
0.0501896466519586	0.0071633296247691\\
0.0494399022755624	0.0062378234663145\\
0.0488292196133858	0.0054839791344993\\
0.0483318057017380	0.0048699570146759\\
0.0479266515912221	0.0043698230247287\\
0.0475966450102860	0.0039624533059153\\
0.0473278476635952	0.0036306420695085\\
0.0446378449694563	0.0125813322706146\\
0.0424448213424718	0.0198783969611981\\
0.0406569595863828	0.0258273408080721\\
0.0378086278056227	0.0289227825858575\\
0.0354848416854522	0.0314481752621252\\
0.0335890014179386	0.0335084976833358\\
0.0320422969454421	0.0351893960687741\\
0.0275191119867222	0.0325871731763152\\
0.0238227850692400	0.0304606482304399\\
0.0208021629316533	0.0287228615353706\\
0.0183337237642669	0.0273027499952773\\
0.0163165260990938	0.0261422411709195\\
0.0146680810245952	0.0251938785470011\\
0.0133209789251544	0.0244188808259645\\
0.0122201329855689	0.0237855561324786\\
0.0113205265009547	0.0232680060064596\\
0.0105853720174735	0.0228450663418708\\
0.00998460699209034	0.0224994419273615\\
0.00949366443849769	0.0222169991880849\\
0.00909246833061107	0.0219861882348761\\
0.00876461260986076	0.0217975705244109\\
0.00849669036342124	0.0216434329914731\\
0.00827774545703421	0.0215174724658346\\
0.00809882464925397	0.0214145380959833\\
0.00795261135045937	0.0213304205884933\\
0.00783312648720244	0.0212616801395003\\
0.00773548397708020	0.0212055057468575\\
0.00765569094402760	0.0211596002827912\\
0.00759048442638780	0.0211220865409607\\
0.00753719794542858	0.0210914304772311\\
0.00749365246202287	0.0210663784734049\\
0.00745806728627553	0.0210459060880862\\
0.00742898723761626	0.0210291761489934\\
0.00740522314938360	0.0210155045240797\\
0.00738580324028211	0.0210043321251389\\
0.00736993337723614	0.0209952021017590\\
0.00735696459099770	0.0209877410748966\\
0.00734636655952813	0.0209816439619573\\
0.00733770589332813	0.0209766614313853\\
0.00733062843164478	0.0209725897275540\\
0.00732484476315101	0.0209692623460180\\
0.00732011837418515	0.0209665432238729\\
0.00731625598970143	0.0209643211690099\\
0.00731309966592012	0.0209625053155631\\
0.00731052031746205	0.0209610214021150\\
0.00730841248066495	0.0209598087452297\\
0.00730668997021404	0.0209588177717200\\
0.00730528234578884	0.0209580079563459\\
};
\addplot[sharp plot, color=olive] table[row sep=crcr]{%
-3	0                                  \\
-2.56675096859314	0.0294907309071012 \\
-2.22795575518404	0.178668077742519  \\
-1.73612122392960	0.202209532381697  \\
-1.32683361543934	0.176545142454220  \\
-1.15903470018258	0.113646333786096  \\
-0.940851546212892	0.0987294537032729 \\
-0.764285093667858	0.0999417801828867 \\
-0.631959844485341	0.0932751336063756 \\
-0.528495666924400	0.0976001506851542 \\
-0.447946980749319	0.108125290174126  \\
-0.385382526229121	0.121619495217039  \\
-0.336800286959501	0.135995206714080  \\
-0.299024519778622	0.149989563991010  \\
-0.269572516504478	0.162898451900111  \\
-0.246531792153521	0.174394441477266  \\
-0.228437144922821	0.184382188429866  \\
-0.214167989730143	0.192901110164909  \\
-0.202875807263388	0.200074625586623  \\
-0.193909780271442	0.206055655496560  \\
-0.186870691855001	0.210964937269716  \\
-0.182920889563886	0.214335769661125  \\
-0.181022032979433	0.216469841970606  \\
-0.180108636877400	0.217816325853381  \\
-0.147354993098215	0.175929793270452  \\
-0.112590183018803	0.125617562279386  \\
-0.0840203544428402	0.0842708152094221 \\
-0.0651880576895457	0.0529505333677100 \\
-0.0576799890792502	0.0322064034035448 \\
-0.0559301298917884	0.0182852953599583 \\
-0.0568446670258100	0.00865880529688583\\
-0.0569543618441364	0.00036575453973335\\
-0.0570435143602254	-0.0063742721111500\\
-0.0571159698609111	-0.0118521080118225\\
-0.0571748560121313	-0.0163041207720141\\
-0.0572227137501555	-0.0199224145085374\\
-0.0572616083162809	-0.0228631181788542\\
-0.0572932184447827	-0.0252531226664679\\
-0.0573189084934228	-0.0271955561570665\\
-0.0573397873431850	-0.0287742342284246\\
-0.0573567558740185	-0.0300572767067361\\
-0.0573705462608552	-0.0311000466255759\\
-0.0573817542095050	-0.0319475392271598\\
-0.0573908630903744	-0.0326363237350172\\
-0.0573982660254290	-0.0331961210692356\\
-0.0574042822998850	-0.0336510860258171\\
-0.0574091718778973	-0.0340208507994915\\
-0.0574131455822546	-0.0343213706842749\\
-0.0574163751938789	-0.0345656128988518\\
-0.0574189999634754	-0.0347641164112070\\
-0.0574211329967068	-0.0349254469045196\\
-0.0574228666961532	-0.0350565652538938\\
-0.0574242757530664	-0.0351631293278885\\
-0.0574254210368438	-0.0352497373131068\\
-0.0574263517224226	-0.0353201264712246\\
-0.0574271078237985	-0.0353773341718215\\
-0.0574277227024561	-0.0354238284640852\\
-0.0574282224094269	-0.0354616158863633\\
-0.0574286285500378	-0.0354923269412150\\
-0.0574289586210963	-0.0355172868076495\\
-0.0574292268819131	-0.0355375724959066\\
-0.0574294449022401	-0.0355540593275979\\
-0.0574296220896462	-0.0355674587034007\\
-0.0574297660910676	-0.0355783488085293\\
-0.0574298831250039	-0.0355871995413788\\
-0.0574299782348632	-0.0355943928170161\\
-0.0574300555150881	-0.0356002390368329\\
-0.0574301183155775	-0.0356049904568168\\
-0.0574301693532472	-0.0356088520935842\\
-0.0574302108362246	-0.0356119905695962\\
-0.0574302444842596	-0.0356145413564757\\
-0.0574302718663898	-0.0356166144376975\\
-0.0574302941362529	-0.0356182992596501\\
-0.0574303122329500	-0.0356196685662818\\
-0.0574303269403895	-0.0356207814474626\\
-0.0574303388934573	-0.0356216859235106\\
-0.0574303486060206	-0.0356224210199298\\
-0.0574303565077669	-0.0356230184606335\\
-0.0574303629716554	-0.0356235040088248\\
-0.0574303682254255	-0.0356238986279385\\
-0.0574303724951971	-0.0356242193474739\\
-0.0574303758250587	-0.0356244800056217\\
-0.0574303784583440	-0.0356246918822192\\
-0.0574303808101511	-0.0356248640524230\\
-0.0574303827195898	-0.0356250039817838\\
-0.0574303842712292	-0.0356251177067002\\
-0.0574303855312699	-0.0356252101347175\\
-0.0574303865550226	-0.0356252852539122\\
-0.0574303873862597	-0.0356253463056822\\
-0.0574303880610107	-0.0356253959243665\\
-0.0574303886042109	-0.0356254362518037\\
-0.0574303890456008	-0.0356254690267429\\
-0.0574303893949556	-0.0356254956656983\\
-0.0574303895996956	-0.0356255172983547\\
-0.0513268986953621	-0.0400831025170598\\
-0.0463479780299186	-0.0437193707095061\\
-0.0422864251663943	-0.0466856509453783\\
-0.0389732147868606	-0.0491053896146558\\
-0.0362704645434345	-0.0510792878790480\\
-0.0340656969463668	-0.0526894925172723\\
};
\addplot[sharp plot, color=purple] table[row sep=crcr]{%
0	3                                  \\
-0.0376713225955336	2.53084567360305   \\
0.0406879131024175	2.07002529120903   \\
0.105413097493613	1.69833171254091   \\
0.116785617787709	1.44628382487780   \\
0.0369230230742428	1.30347023551804   \\
0.00532879920815341	1.18875609752321   \\
-0.0179523155163416	1.10241034523645   \\
-0.0223963694284229	0.904927588527233  \\
-0.0288742287914885	0.743707373899875  \\
-0.0377941625246446	0.612809674513659  \\
-0.0489108026203538	0.507271717677360  \\
-0.0616665066628518	0.422856684397102  \\
-0.0753533312664697	0.355885849734159  \\
-0.0892801634544611	0.303164253482266  \\
-0.103692281221495	0.263414704606646  \\
-0.0697541237939168	0.216743914418201  \\
-0.0391012129314249	0.175528986498343  \\
-0.0137496586220316	0.144301854643729  \\
0.00715172975870953	0.120142016131701  \\
0.0243197314462947	0.100297648933046  \\
0.0384211976236204	0.0839978610161585 \\
0.0500038702126246	0.0706095245961887 \\
0.0595176541013404	0.0596126000387312 \\
0.0673320928824170	0.0505799354013539 \\
0.0737507178246119	0.0431606727847797 \\
0.0790228534162868	0.0370666329834158 \\
0.0833532889658508	0.0320611093583225 \\
0.0869102293073087	0.0279496711547628 \\
0.0898318348449646	0.0245726170142104 \\
0.0922315880149893	0.0217987712781763 \\
0.0942027011788567	0.0195203890173869 \\
0.0958217372622204	0.0176489704372082 \\
0.0971515837400206	0.0161118239794404 \\
0.0982438951950423	0.0148492420525894 \\
0.0991410997454534	0.0138121820669689 \\
0.0998780470766138	0.0129603615221110 \\
0.100483362057459	0.0122606928815956 \\
0.100980556683477	0.0116859988158254 \\
0.101388943165612	0.0112139564110825 \\
0.101724384315602	0.0108262300467950 \\
0.101999909469345	0.0105077592909578 \\
0.102226220816973	0.0102461735549316 \\
0.102412108769082	0.0100313122406522 \\
0.102564793684220	0.00985482936250471\\
0.102690206317060	0.00970986970614304\\
0.104642963630789	-0.0066514604869210\\
0.106258890730125	-0.0201906458282929\\
0.107596082848433	-0.0313944766244754\\
0.108702624146567	-0.0406657717065916\\
0.109618303690165	-0.0483378697758866\\
0.110376042081975	-0.0546866149782246\\
0.111003081736797	-0.0599402713179147\\
0.111521966199297	-0.0642877296947604\\
0.111951350520686	-0.0678852992548623\\
0.112306672330424	-0.0708623278076057\\
0.112600706226570	-0.0733258517313804\\
0.112844023504402	-0.0753644449644044\\
0.113045372063530	-0.0770514033479733\\
0.113211990852489	-0.0784473800726861\\
0.113349870252855	-0.0796025662395665\\
0.113463967413318	-0.0805584955746985\\
0.113558384462596	-0.0813495376238043\\
0.113636515900086	-0.0820041336531988\\
0.113701170744224	-0.0825458191968659\\
0.113754673542904	-0.0829940699771528\\
0.107970529746039	-0.0779870145529498\\
0.103200513910766	-0.0738578344947204\\
0.0992668198521196	-0.0704526139869162\\
0.0960228160491857	-0.0676444229022063\\
0.0933475797853070	-0.0653285854672581\\
0.0911413896356760	-0.0634187784656229\\
0.0893220082453379	-0.0618438135253135\\
0.0878216168581769	-0.0605449835630893\\
0.0865842873153691	-0.0594738744735374\\
0.0855638972736401	-0.0585905604935790\\
0.0847224109989924	-0.0578621159128262\\
0.0840284614960514	-0.0572613878494082\\
0.0834561813176711	-0.0567659840610437\\
0.0817227467843055	-0.0587333519894696\\
0.0802958847045754	-0.0603527743758487\\
0.0791213751758123	-0.0616857883285812\\
0.0781545875275226	-0.0627830475813275\\
0.0773587843952378	-0.0636862473114929\\
0.0767037257296884	-0.0644297085825940\\
0.0761645196915392	-0.0650416824876737\\
0.0757206767852506	-0.0655454237031847\\
0.0753553312257512	-0.0659600740566068\\
0.0750546001051179	-0.0663013900202479\\
0.0748070558090174	-0.0665823413916381\\
0.0746032917980688	-0.0668136041603646\\
0.0744355651140179	-0.0670039660154567\\
0.0742975023426087	-0.0671606608752000\\
0.0741838571475134	-0.0672896429994012\\
0.0740903110511899	-0.0673958135001158\\
0.0740133093783081	-0.0674832068915709\\
0.0739499260966834	-0.0675551440435183\\
0.0738977526805541	-0.0676143585070539\\
0.0738548065710279	-0.0676631003939507\\
0.0738194558416734	-0.0677032218699532\\
};
\addplot[sharp plot, color=violet] table[row sep=crcr]{%
0	-3                                \\
0.0294906781125053	-2.56675124840255 \\
0.0608591188829486	-2.30393847631390 \\
0.0484784386379878	-1.83479216774333 \\
0.0561543307455088	-1.57785441402485 \\
0.111905527461522	-1.25929758031439 \\
0.196199454034509	-1.05863635854393 \\
0.207125277677335	-0.788589049633899\\
0.173411981877254	-0.565637166589155\\
0.163663483090193	-0.423603525795986\\
0.166685030408748	-0.347612194150463\\
0.131921108919930	-0.317122227819862\\
0.105154670244879	-0.298802679198410\\
0.0670157907822712	-0.204732842376777\\
0.0348867914445412	-0.125486418245138\\
0.00887649892680086	-0.054932041812093\\
-0.00717309687693520	-0.00105503092\\
-0.0206738795024654	0.0442658559504005\\
-0.0320306229907118	0.0823894041908861\\
-0.0415838220483544	0.114458607295465 \\
-0.0496198946816423	0.141434945645748 \\
-0.0563797692079391	0.164127215331472 \\
-0.0615296952753306	0.180096661256171 \\
-0.0647305555035212	0.186905052924889 \\
-0.0669130210847289	0.189644794771959 \\
-0.0685284868998772	0.190688432494722 \\
-0.0697878609063011	0.191024502616650 \\
-0.0708025171347568	0.191086926965636 \\
-0.0708488450411984	0.186313996193605 \\
-0.0708874034517952	0.182341397064883 \\
-0.0709194956764247	0.179034930400181 \\
-0.0709462058710670	0.176282896524748 \\
-0.0708423865746039	0.173228750651553 \\
-0.0707560119991850	0.170687813069482 \\
-0.0706841509722669	0.168573846325964 \\
-0.0706243648033966	0.166815103770232 \\
-0.0705746245080083	0.165351894351051 \\
-0.0705332421308268	0.164134558031873 \\
-0.0704988132178282	0.163121778614844 \\
-0.0704701693996872	0.162279183128188 \\
-0.0704463386100188	0.161578174665857 \\
-0.0704265120837299	0.160994961088376 \\
-0.0704100164491047	0.160509745180387 \\
-0.0703962931945652	0.160106067069400 \\
-0.0703848759059113	0.159770221965497 \\
-0.0703753770753265	0.159490811180619 \\
-0.0703674743400955	0.159258351654758 \\
-0.0703608995076611	0.159064953866587 \\
-0.0703554294487841	0.158904053984875 \\
-0.0703508785203029	0.158770191128791 \\
-0.0703470922958964	0.158658822200411 \\
-0.0703439422152853	0.158566166939705 \\
-0.0703413214957684	0.158489081506939 \\
-0.0703391411342245	0.158424949234344 \\
-0.0703373271420877	0.158371593545390 \\
-0.0703358179582307	0.158327203582639 \\
-0.0703345623542839	0.158290272696905 \\
-0.0703335177440410	0.158259547648516 \\
-0.0703326486582046	0.158233985521788 \\
-0.0703319256109493	0.158212718801370 \\
-0.0703313240586527	0.158195025675959 \\
-0.0703308235856664	0.158180305645874 \\
-0.0703304071854270	0.158168058940936 \\
-0.0703300607470104	0.158157870078464 \\
-0.0703297725093721	0.158149393233361 \\
-0.0703295327042865	0.158142340821574 \\
-0.0703293331847332	0.158136473423161 \\
-0.0703291672377048	0.158131592299582 \\
-0.0703290291165473	0.158127530999404 \\
-0.0703289142042437	0.158124152155450 \\
-0.0703288185687771	0.158121340856188 \\
-0.0681276735514472	0.144424722026835 \\
-0.0663107381104352	0.133118824724962 \\
-0.0648109457436593	0.123786357777983 \\
-0.0635729372870235	0.116082865776504 \\
-0.0625510193102260	0.109724012131563 \\
-0.0617074739712993	0.104475091121393 \\
-0.0610111669222851	0.100142364808153 \\
-0.0604363981968457	0.0965659121093796\\
-0.0599619536639074	0.0936137260703836\\
-0.0595703220449475	0.0911768414621458\\
-0.0592470485963678	0.0891653128576188\\
-0.0589802016035187	0.0875048947354631\\
-0.0587599319946177	0.0861343010704331\\
-0.0585781098225327	0.0850029432625033\\
-0.0584280241982695	0.0840690629091673\\
-0.0583041355988633	0.0832981905011546\\
-0.0582018714094054	0.0826618731519058\\
-0.0581174571490672	0.0821366243996736\\
-0.0580477771632087	0.0817030573238389\\
-0.0579902596262114	0.0813451689732733\\
-0.0579427816156753	0.0810497496971175\\
-0.0579035907601155	0.0808058955768888\\
-0.0578712405595787	0.0806046059636464\\
-0.0578445369957098	0.0804384512611370\\
-0.0578224944653532	0.0803012987047764\\
-0.0578042994004430	0.0801880859986853\\
-0.0577892802343515	0.0800946344631972\\
-0.0577768826153226	0.0800174947970610\\
-0.0577666489673174	0.0799538197861008\\
};
	\end{axis}
\end{tikzpicture}%
